Neural variational Skyrmions as a topological benchmark: emergent symmetry, precision energies and KAN--MLP comparison

We propose the three-dimensional Skyrme model as a topological benchmark for neural variational methods and construct fully three-dimensional Skyrmions with baryon number $B=1,\ldots,4$ without imposing a symmetry ansatz, with high precision. For $B=2,3,4$, the relaxation of these Skyrmions starts from $B$ unit-charge lumps with random positions and orientations, which carry no symmetry information. The known toroidal, tetrahedral, and cubic Skyrmions nevertheless emerge spontaneously. The resulting variational energies for $B=1,\ldots,4$ lie slightly below the published reference values. The neural method highlights the high accuracy for retaining the topological charge, differing from $B$ by at most $10^{-6}$ in the highest-precision solutions. Our numerical method goes through physical constraint tests such as the Derrick virial relation and the Faddeev--Bogomolny bound, together with evaluation / verification through independent quadratures and resolution sweeps. We then compare Kolmogorov--Arnold networks (KANs) with multilayer perceptrons (MLPs) in more than a thousand training runs, both with and without a rational-map ansatz. With default settings, KANs appear markedly superior, but most of the gap disappears once the MLP activation function and learning rate are tuned. KANs remain more parameter-efficient and more robust at fixed epoch budget, while MLPs with the tuned activation function perform at least as well at fixed wall-clock time. We also argue that continuous gradient descent cannot smoothly change the topological sector of our neural field, clarifying the origin of topological freezing observed in our neural variational solvers. Our results on the neural methods applied to Skyrmions pave a research ground for AI-agentic benchmarks for classical topological solitons, toward AI-assisted soliton physics.

==> flow_fig.tex <==
\begin{tikzpicture}[
  font=\small,
  box/.style={draw, rounded corners=2pt, align=flush center, inner sep=4pt},
  arr/.style={-{Latex[length=2mm]}, semithick},
  node distance=4mm and 4mm]
\node[box, text width=0.92\textwidth] (net)
  {\textbf{Network} (KAN or MLP): input $\mathbf{u}=\mathbf{x}/(1+r)$, output
   $\mathbf{v}\in\mathbb{R}^4$ (sections~\ref{sec:field} and~\ref{sec:arch})};
\node[box, text width=0.44\textwidth, anchor=north west]
  (anc) at ($(net.south west)+(0,-5mm)$)
  {\textbf{Anchored track}, $B=1,2$ (section~\ref{sec:field})\\[1pt]
   $q=\mathcal{N}[q_{\rm base}+g\,\mathbf{v}]$\\
   last layer starts at zero,\\ so training starts exactly from $q_{\rm base}$};
\node[box, text width=0.44\textwidth, anchor=north east]
  (free) at ($(net.south east)+(0,-5mm)$)
  {\textbf{Free track}, $B=1$--$4$ (sections~\ref{sec:field} and~\ref{sec:imprint})\\[1pt]
   $q=\mathcal{N}[\mathbf{v}]$\\
   imprinting fits $\mathbf{v}$ by regression,\\ so training starts near $B$ random lumps};
\node[box, text width=0.92\textwidth, anchor=north]
  (train) at ($(net.south |- free.south)+(0,-5mm)$)
  {\textbf{Energy minimisation}, both tracks (section~\ref{sec:loss})\\[1pt]
   loss $L=E+w_{\rm topo}(B-B_{\rm t})^2$ (equation~\eqref{eq:loss})\\
   training grid $32\times20\times24$, with a new rotation and a new $r_0$ at
   every step;\\ Adam with a cosine schedule\\
   (free track only: a vacuum term is added to $L$)};
\node[box, text width=0.92\textwidth, below=of train] (eval)
  {\textbf{Evaluation} (section~\ref{sec:eval}): grid $48\times28\times36$
   with three values of $r_0$ gives $E$, $B$, $E_2/E_4$ and $\Delta E$};
\node[box, text width=0.92\textwidth, below=of eval] (ver)
  {\textbf{Verification protocol} (section~\ref{sec:eval})\\[1pt]
   $|B-n|<10^{-3}$, $|E_2/E_4-1|<0.05$, $\Delta E<10^{-2}$, $E\ge|B|$};
\draw[arr] (net.south -| anc.north) -- (anc.north);
\draw[arr] (net.south -| free.north) -- (free.north);
\draw[arr] (anc.south) -- (anc.south |- train.north);
\draw[arr] (free.south) -- (free.south |- train.north);
\draw[arr] (train) -- (eval);
\draw[arr] (eval) -- (ver);
\end{tikzpicture}

